HG-DAgger: Interactive Imitation Learning with Human Experts

Imitation learning has proven to be useful for many real-world problems, but approaches such as behavioral cloning suffer from data mismatch and compounding error issues. One attempt to address these limitations is the DAgger algorithm, which uses the state distribution induced by the novice to sample corrective actions from the expert. Such sampling schemes, however, require the expert to provide action labels without being fully in control of the system. This can decrease safety and, when using humans as experts, is likely to degrade the quality of the collected labels due to perceived actuator lag. In this work, we propose HG-DAgger, a variant of DAgger that is more suitable for interactive imitation learning from human experts in real-world systems. In addition to training a novice policy, HG-DAgger also learns a safety threshold for a model-uncertainty-based risk metric that can be used to predict the performance of the fully trained novice in different regions of the state space. We evaluate our method on both a simulated and real-world autonomous driving task, and demonstrate improved performance over both DAgger and behavioral cloning.

==> DaggerDiagram.tex <==
\usetikzlibrary{shapes.geometric, arrows}
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=.75cm,text centered, draw=black, fill=none]
\tikzstyle{arrow}=[draw]
\tikzset{%
    arrow/.style={->,>=stealth},
}

\begin{tikzpicture}[node distance=0.9cm,font=\footnotesize]

% define block styles
%\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    %text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, rounded corners,text centered, draw=black, fill=none, node distance=1cm]
\tikzstyle{round} = [draw=black, circle, fill=none, node distance=1cm, text centered]
\tikzstyle{invisible} = [fill=none, inner sep=0pt]
\tikzstyle{line} = [draw, -stealth]
%\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    %minimum height=2em]
    
    % Place nodes
    \node [block] (gf) {Gating Function};
    \node [round, below of=gf, yshift=-.25cm] (pi) {$\pi$};
    \node [block, right of=pi, xshift=1cm] (env) {Environment};
    \node [block, left of=pi, yshift=.66cm, xshift=-1cm] (pihuman) {$\pi_H$};
    \node [block, left of=pi, yshift= -.66cm, xshift=-1cm] (pinovice) {$\pi_N$};
    \node [invisible, above of=gf, yshift=.1cm] (invis) {};

    % Draw edges
    \path [line] (pi) -- node [anchor=south] {$a$} (env);
    \path [line] (pihuman) |- node [near end, anchor=south west] {$a_H$} (pi.north west);
    \path [line] (pinovice) |- node [near end, anchor=north west] {$a_N$} (pi.south west);
    \path [line] (gf.south) -- node [anchor=west] {$g$} (pi);
    \path [line] (env.north) |- node [near start, anchor=west] {$x$} ++(-2,+1.75) -- (gf.north);
    \path [line] (env.north) |- ++(-2,+1.75) -| (pihuman); % node [near end, anchor=east] {$x$}
    \path [line] (env.south) |- node [near start, anchor=west] {$o$} ++(-4,-1) -- (pinovice.south);

\end{tikzpicture}

% \node (piexp) [startstop] {$\pi_\text{exp}(o_t)$};
% \node (pinov) [startstop, below of=piexp] {$\pi_\text{nov}(o_t)$};
% \node (decisionsystem) [startstop, right of=piexp, xshift=2.2cm, yshift=-0.5cm] {Gating Function};
% \node (env) [startstop, right of=decisionsystem, xshift=2cm] {Environment};
% \draw [arrow] (piexp.east) -- node[anchor=south] {$a_{\text{exp},t}$} ++(+1.0,0) |- (decisionsystem.170);
% \draw [arrow] (pinov.east) -- node[anchor=north] {$a_{\text{nov},t}$} ++(+1.0,0) |- (decisionsystem.190);
% \draw [arrow] (decisionsystem.east) |- node[anchor=south west] {$a_t$} ++(+0.5,0) |- (env.west);
% \draw [arrow] (env.east) -- node[anchor=south west] {$o_t$} ++(0.25,0) -- node[] {} ++(.75,0) -- node[] {} ++(-.75,1.2) -- node[] {} ++(-7,0) -- (piexp.north);
% \draw [arrow] (env.east) -- node[right of=env] {} ++(1,0) -- node {} ++(-.75,-1.2) -- node[] {} ++(-7,0) -- (pinov.south);

